An Interventional Perspective on Identifiability in Gaussian LTI Systems with Independent Component Analysis

We investigate the relationship between system identification and intervention design in dynamical systems. While previous research demonstrated how identifiable representation learning methods, such as Independent Component Analysis (ICA), can reveal cause-effect relationships, it relied on a passive perspective without considering how to collect data. Our work shows that in Gaussian Linear Time-Invariant (LTI) systems, the system parameters can be identified by introducing diverse intervention signals in a multi-environment setting. By harnessing appropriate diversity assumptions motivated by the ICA literature, our findings connect experiment design and representational identifiability in dynamical systems. We corroborate our findings on synthetic and (simulated) physical data. Additionally, we show that Hidden Markov Models, in general, and (Gaussian) LTI systems, in particular, fulfil a generalization of the Causal de Finetti theorem with continuous parameters.

==> images/dc_motor.tex <==
\begin{tikzpicture}[damper/.style={thick,
            decorate,
            decoration={markings,  
                mark connection node=dmp,
                mark=at position 0.5 with 
                {
                    \node (dmp) [thick, inner sep=0pt, 
                    transform shape, 
                    rotate=-90, 
                    minimum width=15pt, 
                    minimum height=10pt, draw=none] {};
                    \draw [thick] ($(dmp.north east)+(4pt,0)$) -- 
                    (dmp.south east) -- (dmp.south west) -- 
                    ($(dmp.north west)+(4pt,0)$);
                    \draw [thick] ($(dmp.north)+(0,-8pt)$) -- 
                    ($(dmp.north)+(0,8pt)$);
        }}},]

        \draw (0,2) to[R=$R$,o-] ++(2,0) to[short,f=$i$] ++(0.1,0) to[L,cute inductor, l=$L$,]  ++(2,0)  to[short,  name=M1] ++(0,-2) to[short,-o] (0,0);
        \draw (M1) node[elmech,scale=0.7](M2){} +(-1,0) node [anchor=west] {$K$};
        \path (0,2)node[below]{+} -- node[midway]{$u$} (0,0)node[above]{-};
        \draw[thick] (M2.east) -- pic[pic text={$J,\theta$}]{rotarrow} ++(1.5,0) -- +(0,0.5) 
        %
        -- +(0,-0.5) coordinate (N1);

        %
        %
        %
\end{tikzpicture}

==> images/hmm_tikz.tex <==
\begin{tikzpicture}[node distance=0.8cm, font=\small]
    \node[draw, circle] (x1) {$\xt[1]^1$};
    \node[draw, circle, right=of x1] (x2) {$\xt[2]^1$};
    \node[draw, circle, right=of x2] (x3) {$\xt[3]^1$};
    \node[draw, circle, below=of x1] (o1) {$\yt[1]^1$};
    \node[draw, circle, below=of x2] (o2) {$\yt[2]^1$};
    \node[draw, circle, below=of x3] (o3) {$\yt[3]^1$};

    \draw[-{Latex[length=2mm]}] (x1) -- node[above]{} (x2);
    \draw[-{Latex[length=2mm]}] (x2) -- node[above]{} (x3);
    \draw[-{Latex[length=2mm]}] (x1) -- node[left]{$\psi_{1}$} (o1);
    \draw[-{Latex[length=2mm]}] (x2) -- node[left]{$\psi_{2}$} (o2);
    \draw[-{Latex[length=2mm]}] (x3) -- node[left]{$\psi_{3}$} (o3);

    \node[draw, circle, above=of x1] (theta1) {$\theta_1$};
    \node[draw, circle, above=of x2] (theta2) {$\theta_2$};
    \node[draw, circle, above=of x3] (theta3) {$\theta_3$};
    %
    

    \node[draw, circle, above=of theta2] (x22) {$\xt[2]^2$};
    \node[draw, circle, left=of x22] (x21) {$\xt[1]^2$};
    \node[draw, circle, right=of x22] (x23) {$\xt[3]^2$};
    \node[draw, circle, above=of x21] (o21) {$\yt[1]^2$};
    \node[draw, circle, above=of x22] (o22) {$\yt[2]^2$};
    \node[draw, circle, above=of x23] (o23) {$\yt[3]^2$};

    

    \draw[-{Latex[length=2mm]}] (x21) -- node[above]{} (x22);
    \draw[-{Latex[length=2mm]}] (x22) -- node[above]{} (x23);
    \draw[-{Latex[length=2mm]}] (x21) -- node[left]{$\psi_{1}$} (o21);
    \draw[-{Latex[length=2mm]}] (x22) -- node[left]{$\psi_{2}$} (o22);
    \draw[-{Latex[length=2mm]}] (x23) -- node[left]{$\psi_{3}$} (o23);


    \draw[-{Latex[length=2mm]}] (theta1) -- (x1);
    \draw[-{Latex[length=2mm]}] (theta2) -- (x2);
    \draw[-{Latex[length=2mm]}] (theta3) -- (x3);
    \draw[-{Latex[length=2mm]}] (theta1) -- (x21);
    \draw[-{Latex[length=2mm]}] (theta2) -- (x22);
    \draw[-{Latex[length=2mm]}] (theta3) -- (x23);
\end{tikzpicture}
